Upsilon-like concordance invariants from sl(n) knot cohomology

We construct smooth concordance invariants of knots which take the form of piecewise linear maps from [0,1] to R, one for each n greater than or equal to 2. These invariants arise from sl(n) knot cohomology. We verify some properties which are analogous to those of the invariant Upsilon (which arises from knot Floer homology), and some which differ. We make some explicit computations and give some topological applications. Further to this, we define a concordance invariant from equivariant sl(n) knot cohomology which subsumes many known concordance invariants arising from quantum knot cohomologies.

==> figs/dotdiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dotdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.92992336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51256099)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dotdiagram.pdf}}%
    \put(0.77768346,0.48463305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$-filtration degree}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dotdiagram.pdf}}%
    \put(0.99435519,0.05971364){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{quantum filtration degree}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dotdiagram.pdf}}%
    \put(0.86209661,0.11490368){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.80300741,0.17061636){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.51970354,0.42593191){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\footnotesize\begin{pmatrix}x^4\\0\end{pmatrix}$}}}%
    \put(0.43309554,0.34204635){\color[rgb]{0.01176471,0.75686275,0}\makebox(0,0)[rb]{\smash{$\footnotesize\begin{pmatrix}x^3\\0\end{pmatrix}$}}}%
    \put(0.43309554,0.25736941){\color[rgb]{0.01176471,0.75686275,0}\makebox(0,0)[rb]{\smash{$\footnotesize\begin{pmatrix}0\\x^2\end{pmatrix}$}}}%
    \put(0.51749217,0.01758332){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\rotatebox{45}{$S^{-1}\Big\{$}}}}%
    \put(0.22468405,0.00175586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\rotatebox{45}{$S^0\left\{\rule{0pt}{5ex}\right.$}}}}%
  \end{picture}%
\endgroup%


==> figs/plot_gimel5_12n235.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_gimel5_12n235.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.71349319bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95160617)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/plot_gimel5_12n235.pdf}}%
    \put(0.88183796,0.77857224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.29480354,0.89487672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\upsln_5(K)(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/plot_gimel5_12n235.pdf}}%
    \put(0.25741415,0.02690039){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-3/2$}}}%
    \put(0.79263154,0.84325997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/plot_gimel5_12n235.pdf}}%
    \put(0.54311289,0.84325997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1/2$}}}%
    \put(0.25741415,0.46245809){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-5/8$}}}%
  \end{picture}%
\endgroup%

